Algebraic connectivity of layered path graphs under node deletion

This paper studies the relation between node deletion and algebraic connectivity for graphs with a hierarchical structure represented by layers. To capture this structure, the concepts of layered path graph and its (sub)graph cone are introduced. The problem is motivated by a mobile robot formation control guided by a leader. In particular, we consider a scenario in which robots may leave the network resulting in the removal of the nodes and the associated edges. We show that the existence of at least one neighbor in the upper layer is crucial for the algebraic connectivity not to deteriorate by node deletion.

==> TeX/Tikz/Cone.tex <==
\begin{tikzpicture}[
  outer/.style={draw=gray,dashed,fill=gray!5,thick,inner sep=6.5pt}
  ]
	\begin{scope}
		\node (2) at (-0.7,0) {$\circ$};
		\node (3) at (0.7, 0) {$\circ$};
		\node (4) at (-1.4, -1) {$\circ$};
		\node (5) at (0, -1) {$\circ$};
		\node (6) at (1.4, -1) {$\circ$};
		\node (C0) at (4.4, 0) {$v_*$};
		\node (C1) at (3, -1) {$\circ$};
		\node (C2) at (4.4, -1) {$\circ$};
		\node (C3) at (5.8, -1) {$\circ$};
	\end{scope}
	\begin{scope}
		\path [->] (2) edge node {} (4);
		\path [->] (2) edge node {} (5);
		\path [->] (3) edge node {} (5);
		\path [->] (3) edge node {} (6);
		\path [<->] (2) edge node {} (3);
		\path [<->] (4) edge node {} (5);
		\path [<->] (5) edge node {} (6);
		\path [->] (C0) edge node [xshift=-2mm, yshift=1mm]{\footnotesize 1} (C1);
		\path [->] (C0) edge node [xshift=2mm, yshift=0mm]{\footnotesize 2} (C2);
		\path [->] (C0) edge node [xshift=2mm, yshift=1mm]{\footnotesize 1} (C3);
		\path [<->] (C1) edge node {} (C2);
		\path [<->] (C2) edge node {} (C3);
	\end{scope}
	\begin{pgfonlayer}{background}
	%\node[outer,fit=(C1) (C2) (C3)]{};
	\node[outer,fit=(2)(3)]{};
	\node[outer,fit=(4)(5)(6)]{};
	\end{pgfonlayer}
	\node at (-0.8, 0.25) {$G_{i-1}$};
	\node at (-1.6, -1.2) {$G_{i}$};
	\node at (4.4, -1.7) {$\Cone G_{i}^{d\downarrow}$};
	\draw [-{Latex[scale=1.3]}] (2.2, -0.5)--(2.7,-0.5);
\end{tikzpicture}


==> TeX/Tikz/Sim_traj.tex <==
\begin{tikzpicture}
\begin{axis}[trajaxis]
	\addplot+[plotline=1,color=red,dotted] table {TeX/Tikz/Data/Sim_traj/v1.dat};
	\addplot+[plotlinefirstmarker=1, color=red] table {TeX/Tikz/Data/Sim_traj/v1.dat};
	\addplot+[plotlinelastmarker=1, color=red] table {TeX/Tikz/Data/Sim_traj/v1.dat};

	\foreach \x in {2, 3, 4, 5, 6, 7, 8, 9, 10} {
		\edef\temp{
			\noexpand\addplot+[plotline=\x, dashed] table {TeX/Tikz/Data/Sim_traj/v\x.dat};
			\noexpand\addplot+[plotlinefirstmarker=\x] table {TeX/Tikz/Data/Sim_traj/v\x.dat};
			\noexpand\addplot+[plotlinelastmarker=\x] table {TeX/Tikz/Data/Sim_traj/v\x.dat};
		}\temp
	}
\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/Sim_traj_bad.tex <==
\begin{tikzpicture}
\begin{axis}[trajaxis]
	\addplot+[plotline=1,color=red,dotted] table {TeX/Tikz/Data/Sim_traj_bad/v1.dat};
	\addplot+[plotlinefirstmarker=1, color=red] table {TeX/Tikz/Data/Sim_traj_bad/v1.dat};
	\addplot+[plotlinelastmarker=1, color=red] table {TeX/Tikz/Data/Sim_traj_bad/v1.dat};

	\foreach \x in {2, 3, 6, 7, 8, 9} {
		\edef\temp{
			\noexpand\addplot+[plotline=\x, dashed] table {TeX/Tikz/Data/Sim_traj_bad/v\x.dat};
			\noexpand\addplot+[plotlinefirstmarker=\x] table {TeX/Tikz/Data/Sim_traj_bad/v\x.dat};
			\noexpand\addplot+[plotlinelastmarker=\x] table {TeX/Tikz/Data/Sim_traj_bad/v\x.dat};
		}\temp
	}
\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/Sim_traj_good.tex <==
\begin{tikzpicture}
\begin{axis}[trajaxis]
	\addplot+[plotline=1,color=red,dotted] table {TeX/Tikz/Data/Sim_traj_good/v1.dat};
	\addplot+[plotlinefirstmarker=1, color=red] table {TeX/Tikz/Data/Sim_traj_good/v1.dat};
	\addplot+[plotlinelastmarker=1, color=red] table {TeX/Tikz/Data/Sim_traj_good/v1.dat};

	\foreach \x in {3, 5, 6, 8, 9, 10} {
		\edef\temp{
			\noexpand\addplot+[plotline=\x, dashed] table {TeX/Tikz/Data/Sim_traj_good/v\x.dat};
			\noexpand\addplot+[plotlinefirstmarker=\x] table {TeX/Tikz/Data/Sim_traj_good/v\x.dat};
			\noexpand\addplot+[plotlinelastmarker=\x] table {TeX/Tikz/Data/Sim_traj_good/v\x.dat};
		}\temp
	}
\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/Square.tex <==
\begin{tikzpicture}
	\begin{scope}
		\node (1) at (0,0) {$\circ$};
		\node (2) at (-2,-1) {$\circ$};
		\node (3) at (-1, -1) {$\circ$};
		\node (4) at (0, -1) {$\circ$};
		\node (5) at (1, -1) {$\circ$};
		\node (6) at (2, -1) {$\circ$};
		\node (7) at (-2,-2) {$\circ$};
		\node (8) at (-1, -2) {$\circ$};
		\node (9) at (0, -2) {$\circ$};
		\node (10) at (1, -2) {$\circ$};
		\node (11) at (2, -2) {$\circ$};
		%\node (X) at (0, -2.5) {};
	\end{scope}
	\begin{scope}
    		\path [->] (1) edge node {} (2);
		\path [->] (1) edge node {} (3);
		\path [->] (1) edge node {} (4);
		\path [->] (1) edge node {} (5);
		\path [->] (1) edge node {} (6);
		\path [<->] (2) edge node {} (3);
		\path [<->] (3) edge node {} (4);
		\path [<->] (4) edge node {} (5);
		\path [<->] (5) edge node {} (6);
		\path [->] (2) edge node {} (7);
		\path [->] (3) edge node {} (8);
		\path [->] (4) edge node {} (9);
		\path [->] (5) edge node {} (10);
		\path [->] (6) edge node {} (11);
		\path [<->] (7) edge node {} (8);
		\path [<->] (8) edge node {} (9);
		\path [<->] (9) edge node {} (10);
		\path [<->] (10) edge node {} (11);
	\end{scope}
	%\path (9) -- node[auto=false]{\vdots} (X);
\end{tikzpicture}

==> TeX/Tikz/Square2.tex <==
\begin{tikzpicture}
	\begin{scope}
		\node (1) at (0,0) {$\circ$};
		\node (2) at (-2,-1) {$\circ$};
		\node (3) at (-1, -1) {$\circ$};
		\node (4) at (0, -1) {$\circ$};
		\node (5) at (1, -1) {$\circ$};
		\node (6) at (2, -1) {$\circ$};
		\node (7) at (-2,-2) {$\circ$};
		\node (8) at (-1, -2) {$\circ$};
		\node (9) at (0, -2) {$\circ$};
		\node (10) at (1, -2) {$\circ$};
		\node (11) at (2, -2) {$\circ$};
	\end{scope}
	\begin{scope}
    		\path [->] (1) edge node {} (2);
		\path [->] (1) edge node {} (3);
		\path [->] (1) edge node {} (4);
		\path [->] (1) edge node {} (5);
		\path [->] (1) edge node {} (6);
		\path [<->] (2) edge node {} (3);
		\path [<->] (3) edge node {} (4);
		\path [<->] (4) edge node {} (5);
		\path [<->] (5) edge node {} (6);
		\path [->] (2) edge node {} (7);
		\path [->] (2) edge node {} (8);
		\path [->] (3) edge node {} (7);
		\path [->] (3) edge node {} (8);
		\path [->] (3) edge node {} (9);
		\path [->] (4) edge node {} (8);
		\path [->] (4) edge node {} (9);
		\path [->] (4) edge node {} (10);
		\path [->] (5) edge node {} (9);
		\path [->] (5) edge node {} (10);
		\path [->] (5) edge node {} (11);
		\path [->] (6) edge node {} (10);
		\path [->] (6) edge node {} (11);
		\path [<->] (7) edge node {} (8);
		\path [<->] (8) edge node {} (9);
		\path [<->] (9) edge node {} (10);
		\path [<->] (10) edge node {} (11);
	\end{scope}
\end{tikzpicture}

==> TeX/Tikz/Square2_rmv.tex <==
\begin{tikzpicture}
	\begin{scope}
		\node (1) at (0,0) {$\circ$};
		\node (2) at (-2,-1) {$\circ$};
		\node (3) at (-1, -1) {$\circ$};
		%\node (4) at (0, -1) {$\circ$};
		\node (5) at (1, -1) {$\circ$};
		\node (6) at (2, -1) {$\circ$};
		\node (7) at (-2,-2) {$\circ$};
		\node (8) at (-1, -2) {$\circ$};
		\node (9) at (0, -2) {$\circ$};
		\node (10) at (1, -2) {$\circ$};
		\node (11) at (2, -2) {$\circ$};
	\end{scope}
	\begin{scope}
    		\path [->] (1) edge node {} (2);
		\path [->] (1) edge node {} (3);
		%\path [->] (1) edge node {} (4);
		\path [->] (1) edge node {} (5);
		\path [->] (1) edge node {} (6);
		\path [<->] (2) edge node {} (3);
		%\path [<->] (3) edge node {} (4);
		%\path [<->] (4) edge node {} (5);
		\path [<->] (5) edge node {} (6);
		\path [->] (2) edge node {} (7);
		\path [->] (2) edge node {} (8);
		\path [->] (3) edge node {} (7);
		\path [->] (3) edge node {} (8);
		\path [->] (3) edge node {} (9);
		%\path [->] (4) edge node {} (8);
		%\path [->] (4) edge node {} (9);
		%\path [->] (4) edge node {} (10);
		\path [->] (5) edge node {} (9);
		\path [->] (5) edge node {} (10);
		\path [->] (5) edge node {} (11);
		\path [->] (6) edge node {} (10);
		\path [->] (6) edge node {} (11);
		\path [<->] (7) edge node {} (8);
		\path [<->] (8) edge node {} (9);
		\path [<->] (9) edge node {} (10);
		\path [<->] (10) edge node {} (11);
	\end{scope}
\end{tikzpicture}

==> TeX/Tikz/Square_ex1.tex <==
\begin{tikzpicture}%四角形1
	\begin{scope}
		\node[mynode] (1) at (0,0) {$v_1$};
		\node[mynode] (2) at (-2,-1) {$v_2$};
		\node[mynode] (3) at (-1, -1) {$v_3$};
		\node[mynode] (4) at (0, -1) {$v_4$};
		\node[mynode] (5) at (1, -1) {$v_5$};
		\node[mynode] (6) at (2, -1) {$v_6$};
		\node[mynode] (7) at (-2,-2) {$v_7$};
		\node[mynode] (8) at (-1, -2) {$v_8$};
		\node[mynode] (9) at (0, -2) {$v_9$};
		\node[mynode] (10) at (1, -2) {$v_{10}$};
		\node[mynode] (11) at (2, -2) {$v_{11}$};
	\end{scope}
	\begin{scope}
    		\path [arrow>] (1) edge node {} (2);
		\path [arrow>] (1) edge node {} (3);
		\path [arrow>] (1) edge node {} (4);
		\path [arrow>] (1) edge node {} (5);
		\path [arrow>] (1) edge node {} (6);
		\path [arrow<>] (2) edge node {} (3);
		\path [arrow<>] (3) edge node {} (4);
		\path [arrow<>] (4) edge node {} (5);
		\path [arrow<>] (5) edge node {} (6);
		\path [arrow>] (2) edge node {} (7);
		\path [arrow>] (3) edge node {} (8);
		\path [arrow>] (4) edge node {} (9);
		\path [arrow>] (5) edge node {} (10);
		\path [arrow>] (6) edge node {} (11);
		\path [arrow<>] (7) edge node {} (8);
		\path [arrow<>] (8) edge node {} (9);
		\path [arrow<>] (9) edge node {} (10);
		\path [arrow<>] (10) edge node {} (11);
	\end{scope}
\end{tikzpicture}

==> TeX/Tikz/Square_ex2.tex <==
\begin{tikzpicture}%四角形2
	\begin{scope}
		\node[mynode] (1) at (0,0) {$v_1$};
		\node[mynode] (2) at (-2,-1) {$v_2$};
		\node[mynode] (3) at (-1, -1) {$v_3$};
		\node[mynode] (4) at (0, -1) {$v_4$};
		\node[mynode] (5) at (1, -1) {$v_5$};
		\node[mynode] (6) at (2, -1) {$v_6$};
		\node[mynode] (7) at (-2,-2) {$v_7$};
		\node[mynode] (8) at (-1, -2) {$v_8$};
		\node[mynode] (9) at (0, -2) {$v_9$};
		\node[mynode] (10) at (1, -2) {$v_{10}$};
		\node[mynode] (11) at (2, -2) {$v_{11}$};
	\end{scope}
	\begin{scope}
    		\path [arrow>] (1) edge node {} (2);
		\path [arrow>] (1) edge node {} (3);
		\path [arrow>] (1) edge node {} (4);
		\path [arrow>] (1) edge node {} (5);
		\path [arrow>] (1) edge node {} (6);
		\path [arrow<>] (2) edge node {} (3);
		\path [arrow<>] (3) edge node {} (4);
		\path [arrow<>] (4) edge node {} (5);
		\path [arrow<>] (5) edge node {} (6);
		\path [arrow>] (2) edge node {} (7);
		\path [arrow>] (2) edge node {} (8);
		\path [arrow>] (3) edge node {} (7);
		\path [arrow>] (3) edge node {} (8);
		\path [arrow>] (3) edge node {} (9);
		\path [arrow>] (4) edge node {} (8);
		\path [arrow>] (4) edge node {} (9);
		\path [arrow>] (4) edge node {} (10);
		\path [arrow>] (5) edge node {} (9);
		\path [arrow>] (5) edge node {} (10);
		\path [arrow>] (5) edge node {} (11);
		\path [arrow>] (6) edge node {} (10);
		\path [arrow>] (6) edge node {} (11);
		\path [arrow<>] (7) edge node {} (8);
		\path [arrow<>] (8) edge node {} (9);
		\path [arrow<>] (9) edge node {} (10);
		\path [arrow<>] (10) edge node {} (11);
	\end{scope}
\end{tikzpicture}


==> TeX/Tikz/Square_rmv.tex <==
\begin{tikzpicture}
	\begin{scope}
		\node (1) at (0,0) {$\circ$};
		\node (2) at (-2,-1) {$\circ$};
		\node (3) at (-1, -1) {$\circ$};
		\node (4) at (0, -1) {$\circ$};
		\node (5) at (1, -1) {};
		\node (6) at (2, -1) {$\circ$};
		\node (7) at (-2,-2) {$\circ$};
		\node (8) at (-1, -2) {$\circ$};
		\node (9) at (0, -2) {$\circ$};
		\node (10) at (1, -2) {$\circ$};
		\node (11) at (2, -2) {$\circ$};
		%\node (X) at (0, -2.5) {};
	\end{scope}
	\begin{scope}
    		\path [->] (1) edge node {} (2);
		\path [->] (1) edge node {} (3);
		\path [->] (1) edge node {} (4);
		\path [->] (1) edge node {} (6);
		\path [<->] (2) edge node {} (3);
		\path [<->] (3) edge node {} (4);
		\path [->] (2) edge node {} (7);
		\path [->] (3) edge node {} (8);
		\path [->] (4) edge node {} (9);
		\path [->] (6) edge node {} (11);
		\path [<->] (7) edge node {} (8);
		\path [<->] (8) edge node {} (9);
		\path [<->] (9) edge node {} (10);
		\path [<->] (10) edge node {} (11);
	\end{scope}
	%\path (9) -- node[auto=false]{\vdots} (X);
\end{tikzpicture}

==> TeX/Tikz/Triangle.tex <==
\begin{tikzpicture}
	\begin{scope}
		\node (1) at (0,0) {$\circ$};
		\node (2) at (-0.7,-1) {$\circ$};
		\node (3) at (0.7, -1) {$\circ$};
		\node (4) at (-1.4, -2) {$\circ$};
		\node (5) at (0, -2) {$\circ$};
		\node (6) at (1.4, -2) {$\circ$};
		%\node (X) at (0,-2.5) {};
	\end{scope}
	\begin{scope}
    		\path [->] (1) edge node {} (2);
		\path [->] (1) edge node {} (3);
		\path [->] (2) edge node {} (4);
		\path [->] (2) edge node {} (5);
		\path [->] (3) edge node {} (5);
		\path [->] (3) edge node {} (6);
		\path [<->] (2) edge node {} (3);
		\path [<->] (4) edge node {} (5);
		\path [<->] (5) edge node {} (6);
	\end{scope}
	%\path (5) -- node[auto=false]{\vdots} (X);
\end{tikzpicture}


==> TeX/Tikz/Triangle_ex.tex <==
\begin{tikzpicture}%三角形
	\begin{scope}
		\node[mynode] (1) at (0,0) {$v_1$};
		\node[mynode] (2) at (-0.7,-1) {$v_2$};
		\node[mynode] (3) at (0.7, -1) {$v_3$};
		\node[mynode] (4) at (-1.4, -2) {$v_4$};
		\node[mynode] (5) at (0, -2) {$v_5$};
		\node[mynode] (6) at (1.4, -2) {$v_6$};
		\node[mynode] (7) at (-2.1,-3) {$v_7$};
		\node[mynode] (8) at (-0.7,-3) {$v_8$};
		\node[mynode] (9) at (0.7, -3) {$v_9$};
		\node[mynode] (10) at (2.1, -3) {$v_{10}$};
	\end{scope}		
	\begin{scope}
    		\path [arrow>] (1) edge node {} (2);
		\path [arrow>] (1) edge node {} (3);
		\path [arrow>] (2) edge node {} (4);
		\path [arrow>] (2) edge node {} (5);
		\path [arrow>] (3) edge node {} (5);
		\path [arrow>] (3) edge node {} (6);
		\path [arrow>] (4) edge node {} (7);
		\path [arrow>] (4) edge node {} (8);
		\path [arrow>] (5) edge node {} (8);
		\path [arrow>] (5) edge node {} (9);
		\path [arrow>] (6) edge node {} (9);
		\path [arrow>] (6) edge node {} (10);
		\path [arrow<>] (2) edge node {} (3);
		\path [arrow<>] (4) edge node {} (5);
		\path [arrow<>] (5) edge node {} (6);
		\path [arrow<>] (7) edge node {} (8);
		\path [arrow<>] (8) edge node {} (9);
		\path [arrow<>] (9) edge node {} (10);
	\end{scope}
\end{tikzpicture}

==> TeX/Tikz/Triangle_ex2.tex <==
\begin{tikzpicture}%三角形
	\begin{scope}
		\node[mynode] (1) at (0,0) {$v_1$};
		\node[mynode] (3) at (0.7, -1) {$v_3$};
		\node[mynode] (5) at (0, -2) {$v_5$};
		\node[mynode] (6) at (1.4, -2) {$v_6$};
		\node[mynode] (8) at (-0.7,-3) {$v_8$};
		\node[mynode] (9) at (0.7, -3) {$v_9$};
		\node[mynode] (10) at (2.1, -3) {$v_{10}$};
		\node (2) at (-0.7,-1) {};
		\node (4) at (-1.4, -2) {};
		\node (7) at (-2.1,-3) {};
	\end{scope}		
	\begin{scope}
		\path [arrow>] (1) edge node {} (3);
		\path [arrow>] (3) edge node {} (5);
		\path [arrow>] (3) edge node {} (6);
		\path [arrow>] (5) edge node {} (8);
		\path [arrow>] (5) edge node {} (9);
		\path [arrow>] (6) edge node {} (9);
		\path [arrow>] (6) edge node {} (10);
		\path [arrow<>] (5) edge node {} (6);
		\path [arrow<>] (8) edge node {} (9);
		\path [arrow<>] (9) edge node {} (10);
	\end{scope}
\end{tikzpicture}

==> TeX/Tikz/Triangle_rmv.tex <==
\begin{tikzpicture}
	\begin{scope}
		\node (1) at (0,0) {$\circ$};
		\node (2) at (-0.7,-1) {$\circ$};
		\node (3) at (0.7, -1) {$\circ$};
		\node (4) at (-1.4, -2) {};
		\node (5) at (0, -2) {$\circ$};
		\node (6) at (1.4, -2) {$\circ$};
		%\node (X) at (0,-2.5) {};
	\end{scope}
	\begin{scope}
    		\path [->] (1) edge node {} (2);
		\path [->] (1) edge node {} (3);
		\path [->] (2) edge node {} (5);
		\path [->] (3) edge node {} (5);
		\path [->] (3) edge node {} (6);
		\path [<->] (2) edge node {} (3);
		\path [<->] (5) edge node {} (6);
	\end{scope}
	%\path (5) -- node[auto=false]{\vdots} (X);
\end{tikzpicture}

